Contains and Inside relationships within combinatorial Pyramids

Irregular pyramids are made of a stack of successively reduced graphs embedded in the plane. Such pyramids are used within the segmentation framework to encode a hierarchy of partitions. The different graph models used within the irregular pyramid framework encode different types of relationships between regions. This paper compares different graph models used within the irregular pyramid framework according to a set of relationships between regions. We also define a new algorithm based on a pyramid of combinatorial maps which allows to determine if one region contains the other using only local calculus.

==> brins.tex <==
\newcommand{\brinWS}{\unitlength 2mm \makebox(0,1)[lc]{$\bigtriangleup$}}
\newcommand{\brinW}{\makebox(0,0)[lc]{\LARGE $\triangleleft$}}
\newcommand{\brinWN}{\unitlength 2mm \makebox(0,0.4)[lt]{$\bigtriangledown$}}
\newcommand{\brinSW}{\unitlength 2mm \makebox(1.2,0)[cb]{\LARGE $\triangleright$}}
\newcommand{\brinNW}{\unitlength 2mm \makebox(1.2,0)[ct]{\LARGE $\triangleright$}}
\newcommand{\brinS}{\makebox(0,0)[cb]{$\bigtriangledown$}}
\newcommand{\brinN}{\makebox(0,0)[ct]{$\bigtriangleup$}}
\newcommand{\brinSE}{\unitlength 2mm \makebox(0.3,0)[rb]{\LARGE $\triangleleft$}}
\newcommand{\brinNE}{\unitlength 2mm \makebox(0.3,0)[rt]{\LARGE $\triangleleft$}}
\newcommand{\brinES}{\unitlength 2mm \makebox(0,1)[rc]{$\bigtriangleup$}}
\newcommand{\brinE}{\makebox(0,0)[rc]{\LARGE $\triangleright$}}
\newcommand{\brinEN}{\unitlength 2mm \makebox(0,0.4)[rt]{$\bigtriangledown$}}

%%% Local Variables: 
%%% mode: plain-tex
%%% TeX-master: t
%%% End: 


==> proof.tex <==
\begin{picture}(0,0)%
\includegraphics{proof.ps_tex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1315,1549)(562,-1537)
\put(819,-72){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{k+1}$}%
}}}
\put(1274,-72){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_i(d_{j-1})$}%
}}}
\put(699,-957){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_i(d_{k-1})$}%
}}}
\put(1299,-967){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{j+1}$}%
}}}
\put(1279,-629){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_k$}%
}}}
\put(1279,-419){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_j$}%
}}}
\put(1065,-1180){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}
\put(1639,-352){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}
\put(1279,-1510){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(642,-1487){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_i(d_{p})$}%
}}}
\end{picture}


==> proof2.tex <==
\begin{picture}(0,0)%
\includegraphics{proof2.ps_tex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1004,1004)(1590,-828)
\put(2218,-60){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(1798,-228){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_j$}%
}}}
\put(2189,-564){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_i(d_1)$}%
}}}
\put(2442,-228){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_i(d_j)$}%
}}}
\end{picture}


==> proofg.tex <==
\begin{picture}(0,0)%
\includegraphics{proofg.ps_tex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(970,1099)(1279,-884)
\put(1393,-385){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}
\put(1820,-853){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_k$}%
}}}
\put(1830,119){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_j$}%
}}}
\put(2092,-576){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{k+1}$}%
}}}
\put(2092,-59){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{j-1}$}%
}}}
\put(1292,-66){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{j+1}$}%
}}}
\put(1279,-697){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{k-1}$}%
}}}
\put(2049,-263){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{1}$}%
}}}
\put(2249,-366){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}
\end{picture}

